Learning Depth With Very Sparse Supervision

Motivated by the astonishing capabilities of natural intelligent agents and inspired by theories from psychology, this paper explores the idea that perception gets coupled to 3D properties of the world via interaction with the environment. Existing works for depth estimation require either massive amounts of annotated training data or some form of hard-coded geometrical constraint. This paper explores a new approach to learning depth perception requiring neither of those. Specifically, we train a specialized global-local network architecture with what would be available to a robot interacting with the environment: from extremely sparse depth measurements down to even a single pixel per image. From a pair of consecutive images, our proposed network outputs a latent representation of the observer's motion between the images and a dense depth map. Experiments on several datasets show that, when ground truth is available even for just one of the image pixels, the proposed network can learn monocular dense depth estimation up to 22.5% more accurately than state-of-the-art approaches. We believe that this work, despite its scientific interest, lays the foundations to learn depth from extremely sparse supervision, which can be valuable to all robotic systems acting under severe bandwidth or sensing constraints.

==> figures/tiks/Abs-Inv_RGB-D.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.22000,0.36000,0.53000}%
\definecolor{mycolor2}{rgb}{0.92000,0.54000,0.38000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.123in,
height=0.5in,
at={(0in,0in)},
scale only axis,
log origin=infty,
xmin=0,
xmax=6,
xtick={1.2,2.2,3.2,4.2,5.2},
xticklabels={{1},{4},{16},{64},{D}},
ymin=0.02,
ymax=0.04,
ytick={0.02, 0.03, 0.04},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
yticklabel style={/pgf/number format/fixed}
]
\addplot[ybar, bar width=\barwidth, fill=mycolor1, draw=none, area legend] table[row sep=crcr] {%
1	0.033\\
2	0.031\\
3	0.031\\
4	0.029\\
5	0.024\\
};


\addplot[ybar, bar width=\barwidth,bar shift=\barsep, fill=mycolor2, draw=none, area legend] table[row sep=crcr] {%
1	0.038\\
2	0.036\\
3	0.035\\
4	0.033\\
5	0.022\\
};


\end{axis}
\end{tikzpicture}%

==> figures/tiks/Abs-Inv_Scenes11.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.22000,0.36000,0.53000}%
\definecolor{mycolor2}{rgb}{0.92000,0.54000,0.38000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.123in,
height=0.5in,
at={(0in,0in)},
scale only axis,
log origin=infty,
xmin=0,
xmax=6,
xtick={\empty},
title={Abs-Inv},
title style={font=\bfseries},
ymin=0.02,
ymax=0.04,
ytick={0.02, 0.03, 0.04},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
yticklabel style={/pgf/number format/fixed}
]
\addplot[ybar, bar width=\barwidth, fill=mycolor1, draw=none, area legend] table[row sep=crcr] {%
1	0.031\\
2	0.028\\
3	0.027\\
4	0.027\\
5	0.023\\
};


\addplot[ybar, bar width=\barwidth, bar shift=\barsep, fill=mycolor2, draw=none, area legend] table[row sep=crcr] {%
1	0.038\\
2	0.038\\
3	0.033\\
4	0.031\\
5	0.023\\
};

\end{axis}
\end{tikzpicture}%

==> figures/tiks/Abs-Inv_Sun3D.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.22000,0.36000,0.53000}%
\definecolor{mycolor2}{rgb}{0.92000,0.54000,0.38000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.123in,
height=0.5in,
at={(0in,0in)},
scale only axis,
log origin=infty,
xmin=0,
xmax=6,
xtick={\empty},
ymin=0.03,
ymax=0.05,
ytick={0.03, 0.04, 0.05},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
yticklabel style={/pgf/number format/fixed}
]
\addplot[ybar, bar width=\barwidth, fill=mycolor1, draw=none, area legend] table[row sep=crcr] {%
1	0.035\\
2	0.034\\
3	0.033\\
4	0.032\\
5	0.031\\
};


\addplot[ybar, bar width=\barwidth, bar shift=\barsep, fill=mycolor2, draw=none, area legend] table[row sep=crcr] {%
1	0.041\\
2	0.041\\
3	0.039\\
4	0.038\\
5	0.035\\
};

\end{axis}
\end{tikzpicture}%

==> figures/tiks/Abs-Rel_RGB-D.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.22000,0.36000,0.53000}%
\definecolor{mycolor2}{rgb}{0.92000,0.54000,0.38000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.123in,
height=0.5in,
at={(0in,0in)},
scale only axis,
log origin=infty,
xmin=0,
xmax=6,
ymin=0.2,
ymax=0.5,
ytick={ 0.2, 0.35,  0.5},
xtick={1.2,2.2,3.2,4.2,5.2},
xticklabels={{1},{4},{16},{64},{D}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
yticklabel style={/pgf/number format/fixed}
]
\addplot[ybar, bar width=\barwidth, fill=mycolor1, draw=none, area legend] table[row sep=crcr] {%
1	0.37\\
2	0.34\\
3	0.33\\
4	0.32\\
5	0.28\\
};


\addplot[ybar, bar width=\barwidth, bar shift=\barsep, fill=mycolor2, draw=none, area legend] table[row sep=crcr] {%
1	0.45\\
2	0.41\\
3	0.4\\
4	0.39\\
5	0.25\\
};


\end{axis}
\end{tikzpicture}%

==> figures/tiks/Abs-Rel_Scenes11.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.22000,0.36000,0.53000}%
\definecolor{mycolor2}{rgb}{0.92000,0.54000,0.38000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.123in,
height=0.5in,
at={(0in,0in)},
scale only axis,
log origin=infty,
xmin=0,
xmax=6,
xtick={\empty},
ymin=0.3,
ymax=0.6,
ytick={ 0.3, 0.45,  0.6},
title={Abs-Rel},
title style={font=\bfseries},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
yticklabel style={/pgf/number format/fixed}
]
\addplot[ybar, bar width=\barwidth, fill=mycolor1, draw=none, area legend] table[row sep=crcr] {%
1	0.43\\
2	0.4\\
3	0.39\\
4	0.38\\
5	0.37\\
};


\addplot[ybar, bar width=\barwidth, bar shift=\barsep, fill=mycolor2, draw=none, area legend] table[row sep=crcr] {%
1	0.51\\
2	0.5\\
3	0.5\\
4	0.48\\
5	0.35\\
};


\end{axis}
\end{tikzpicture}%

==> figures/tiks/Abs-Rel_Sun3D.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.22000,0.36000,0.53000}%
\definecolor{mycolor2}{rgb}{0.92000,0.54000,0.38000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.123in,
height=0.5in,
at={(0in,0in)},
scale only axis,
log origin=infty,
xmin=0,
xmax=6,
xtick={\empty},
ymin=0.2,
ymax=0.5,
ytick={ 0.2, 0.35,  0.5},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
yticklabel style={/pgf/number format/fixed}
]
\addplot[ybar, bar width=\barwidth, fill=mycolor1, draw=none, area legend] table[row sep=crcr] {%
1	0.37\\
2	0.32\\
3	0.31\\
4	0.31\\
5	0.31\\
};


\addplot[ybar, bar width=\barwidth, bar shift=\barsep, fill=mycolor2, draw=none, area legend] table[row sep=crcr] {%
1	0.49\\
2	0.42\\
3	0.4\\
4	0.38\\
5	0.38\\
};

\end{axis}
\end{tikzpicture}%

==> figures/tiks/S-RMSE_RGB-D.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.22000,0.36000,0.53000}%
\definecolor{mycolor2}{rgb}{0.92000,0.54000,0.38000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.237in,
height=0.5in,
at={(0in,0in)},
scale only axis,
log origin=infty,
xmin=0,
xmax=6,
ymin=0.2,
ymax=0.4,
ytick={0.2, 0.3, 0.4},
xtick={1.2,2.2,3.2,4.2,5.2},
xticklabels={{1},{4},{16},{64},{D}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
yticklabel style={/pgf/number format/fixed}
]
\addplot[ybar, bar width=\barwidth, fill=mycolor1, draw=none, area legend] table[row sep=crcr] {%
1	0.33\\
2	0.32\\
3	0.3\\
4	0.3\\
5	0.25\\
};


\addplot[ybar, bar width=\barwidth,  bar shift=\barsep, fill=mycolor2, draw=none, area legend] table[row sep=crcr] {%
1	0.36\\
2	0.35\\
3	0.33\\
4	0.32\\
5	0.21\\
};


\end{axis}
\end{tikzpicture}%

==> figures/tiks/S-RMSE_Scenes11.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.22000,0.36000,0.53000}%
\definecolor{mycolor2}{rgb}{0.92000,0.54000,0.38000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.237in,
height=0.5in,
at={(0in,0in)},
scale only axis,
log origin=infty,
xmin=0,
xmax=6,
xtick={\empty},
ymin=0.4,
ymax=0.8,
ytick={0.4, 0.6, 0.8},
axis background/.style={fill=white},
title={S-RMSE},
title style={font=\bfseries},
axis x line*=bottom,
axis y line*=left,
ymajorgrids,
legend style={font=\small, draw=none},
legend style={fill=none},
legend style={at={(1.1,1.2)},anchor=north east},
yticklabel style={/pgf/number format/fixed}
]
\addplot[ybar, bar width=\barwidth, fill=mycolor1, draw=none, area legend] table[row sep=crcr] {%
1	0.61\\
2	0.57\\
3	0.55\\
4	0.55\\
5	0.49\\
};


\addplot[ybar, bar width=\barwidth, bar shift=\barsep, fill=mycolor2, draw=none, area legend] table[row sep=crcr] {%
1	0.7\\
2	0.66\\
3	0.58\\
4	0.57\\
5	0.45\\
};


\end{axis}
\end{tikzpicture}%

==> figures/tiks/S-RMSE_Sun3D.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.22000,0.36000,0.53000}%
\definecolor{mycolor2}{rgb}{0.92000,0.54000,0.38000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.237in,
height=0.5in,
at={(0in,0in)},
scale only axis,
log origin=infty,
xmin=0,
xmax=6,
xtick={\empty},
ymin=0.2,
ymax=0.4,
ytick={0.2, 0.3, 0.4},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
ymajorgrids,
legend style={font=\small, draw=none},
legend style={at={(1.1,1.1)},anchor=north east},
yticklabel style={/pgf/number format/fixed}
]
\addplot[ybar, bar width=\barwidth, fill=mycolor1, draw=none, area legend] table[row sep=crcr] {%
1	0.25\\
2	0.23\\
3	0.23\\
4	0.22\\
5	0.22\\
};
\addlegendentry{Ours}


\addplot[ybar, bar width=\barwidth, bar shift=\barsep, fill=mycolor2, draw=none, area legend] table[row sep=crcr] {%
1	0.33\\
2	0.28\\
3	0.26\\
4	0.25\\
5	0.23\\
};
\addlegendentry{DispNet}


\end{axis}
\end{tikzpicture}%

==> figures/tiks/scenes11_train.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.69020,0.37255,0.37255}%
\definecolor{mycolor2}{rgb}{0.22000,0.36000,0.53000}%
\definecolor{mycolor3}{rgb}{0.92000,0.54000,0.38000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.0in,
height=1.6in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=95000,
xtick={20000,40000,60000,80000},
xticklabels={{20k},{40k},{60k},{80k}},
xlabel style={font=\color{white!15!black}},
%xlabel={Number of Iterations},
title={Abs-Inv on Scenes11},
title style={font=\small},
ymin=0.0,
ymax=0.05,
ytick={0.01, 0.02, 0.03, 0.04, 0.05},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={Abs-Inv on Training Points},
legend style={at={(-0.01,-0.01)},anchor=south west},
legend style={/tikz/every even row/.append style={column sep=0.1cm}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
ymajorgrids,
legend style={legend cell align=left, align=left, fill=none, font=\tiny, draw=none},
yticklabel style={/pgf/number format/fixed},
xticklabel style={/pgf/number format/fixed}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
100	0.0418011644796934\\
2100	0.0401908231287962\\
7000	0.035892920117476\\
11200	0.0294066163623938\\
13600	0.0259891749010421\\
15100	0.0241275138687342\\
16600	0.0225348425592529\\
18200	0.0211213480943115\\
19900	0.0198999826097861\\
21800	0.018808639011695\\
24000	0.0178284254943719\\
26800	0.0168736670311773\\
30200	0.0160008684324566\\
34200	0.0152553900406929\\
40000	0.0144871803349815\\
47900	0.0137440613034414\\
64500	0.0123270654003136\\
70900	0.0117357618000824\\
76000	0.0115815358876716\\
82600	0.0113464064634172\\
93900	0.0104815868253354\\
};
\addlegendentry{Eigen}


\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
100	0.0468557737767696\\
13400	0.043555869764532\\
14500	0.0432075671997154\\
20400	0.0407393247151049\\
26800	0.0382964605960296\\
30600	0.0371671965403948\\
35400	0.0360497194196796\\
50900	0.0326084599946626\\
55100	0.0312833970383508\\
59300	0.0296713541029021\\
63900	0.0276196300401352\\
78200	0.0210055844218004\\
80700	0.0201534712396096\\
87200	0.0188342799956445\\
93100	0.0179065311094746\\
93900	0.0178020236489829\\
};
\addlegendentry{DispNet}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
100	0.0422918706899509\\
5200	0.0416796184726991\\
11100	0.0407255281606922\\
20800	0.0379136264964473\\
25800	0.0365845022752183\\
30000	0.0357462113461224\\
34300	0.0351794981252169\\
39500	0.0347903004731052\\
54300	0.0338652013451792\\
63100	0.0328078257589368\\
70000	0.0321085150208091\\
75800	0.0318054147937801\\
82800	0.0317384022055194\\
93900	0.0318021102575585\\
};
\addlegendentry{Ours}


\addplot [color=mycolor1, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
313	0.046770987304626\\
29735	0.0462584380875342\\
60722	0.0457157914497657\\
93900	0.0457179717923282\\
};

\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
313	0.0434240028262138\\
1565	0.0430000014603138\\
2504	0.0429360009729862\\
3130	0.0429360009729862\\
3756	0.0428640022873878\\
5634	0.0425760000944138\\
6573	0.04262800142169\\
7512	0.0424360018223524\\
11581	0.0418200008571148\\
12207	0.0418080016970634\\
13459	0.0416560005396605\\
16276	0.0409920029342175\\
20658	0.0403120014816523\\
21284	0.040004001930356\\
22536	0.039800001308322\\
23475	0.039724001660943\\
24414	0.039596002548933\\
25353	0.0392480008304119\\
26918	0.0390840023756027\\
29422	0.0387000013142824\\
31300	0.0383800026029348\\
31613	0.038160003721714\\
33491	0.0378640033304691\\
35056	0.0376680009067059\\
45385	0.0363480020314455\\
49454	0.0356080010533333\\
51019	0.0354760009795427\\
53836	0.0353120025247335\\
54462	0.0353120025247335\\
56027	0.0352320019155741\\
56653	0.0351160019636154\\
57279	0.0350040011107922\\
61661	0.03490000218153\\
62287	0.0348120015114546\\
65730	0.034680001437664\\
66669	0.0344160012900829\\
67921	0.0343120023608208\\
68860	0.034196000546217\\
73555	0.0340720005333424\\
75120	0.0338800027966499\\
78563	0.033788001164794\\
79502	0.0337359998375177\\
80128	0.0337359998375177\\
82632	0.0336080007255077\\
83884	0.0333760026842356\\
84823	0.0333480015397072\\
85136	0.0334360003471375\\
86075	0.0332239996641874\\
87327	0.0331440009176731\\
92961	0.0330440010875463\\
93274	0.0329440012574196\\
93900	0.0331440009176731\\
};
\addplot [color=mycolor3, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
313	0.0473911785811651\\
3756	0.046444624371361\\
7512	0.045724353112746\\
11581	0.0449274052225519\\
15024	0.043855106618139\\
20032	0.042606629038346\\
25666	0.0418736736173742\\
30987	0.0410982704197522\\
50080	0.0380353443615604\\
55088	0.0376783295505447\\
61661	0.0375053146999562\\
69486	0.0374994639569195\\
93900	0.0375022364460165\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tiks/scenes11_train_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.69020,0.37255,0.37255}%
\definecolor{mycolor2}{rgb}{0.22000,0.36000,0.53000}%
\definecolor{mycolor3}{rgb}{0.92000,0.54000,0.38000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in,
height=0.358in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=95000,
xtick={20000,40000,60000,80000},
xticklabels={{20k},{40k},{60k},{80k}},
xlabel style={font=\color{white!15!black}},
xlabel={Number of Iterations},
ymin=0,
ymax=0.05,
ytick={0.01, 0.02, 0.03, 0.04, 0.05},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Abs-Inv on Training Points},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
yticklabel style={/pgf/number format/fixed}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
100	0.0418011644796934\\
2100	0.0401908231287962\\
7000	0.035892920117476\\
11200	0.0294066163623938\\
13600	0.0259891749010421\\
15100	0.0241275138687342\\
16600	0.0225348425592529\\
18200	0.0211213480943115\\
19900	0.0198999826097861\\
21800	0.018808639011695\\
24000	0.0178284254943719\\
26800	0.0168736670311773\\
30200	0.0160008684324566\\
34200	0.0152553900406929\\
40000	0.0144871803349815\\
47900	0.0137440613034414\\
64500	0.0123270654003136\\
70900	0.0117357618000824\\
76000	0.0115815358876716\\
82600	0.0113464064634172\\
93900	0.0104815868253354\\
};
\addlegendentry{Eigen}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
100	0.0422918706899509\\
5200	0.0416796184726991\\
11100	0.0407255281606922\\
20800	0.0379136264964473\\
25800	0.0365845022752183\\
30000	0.0357462113461224\\
34300	0.0351794981252169\\
39500	0.0347903004731052\\
54300	0.0338652013451792\\
63100	0.0328078257589368\\
70000	0.0321085150208091\\
75800	0.0318054147937801\\
82800	0.0317384022055194\\
93900	0.0318021102575585\\
};
\addlegendentry{Ours}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
100	0.0468557737767696\\
13400	0.043555869764532\\
14500	0.0432075671997154\\
20400	0.0407393247151049\\
26800	0.0382964605960296\\
30600	0.0371671965403948\\
35400	0.0360497194196796\\
50900	0.0326084599946626\\
55100	0.0312833970383508\\
59300	0.0296713541029021\\
63900	0.0276196300401352\\
78200	0.0210055844218004\\
80700	0.0201534712396096\\
87200	0.0188342799956445\\
93100	0.0179065311094746\\
93900	0.0178020236489829\\
};
\addlegendentry{DispNet}

\addplot [color=mycolor1, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
313	0.046770987304626\\
29735	0.0462584380875342\\
60722	0.0457157914497657\\
93900	0.0457179717923282\\
};
\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
313	0.0434240028262138\\
1565	0.0430000014603138\\
2504	0.0429360009729862\\
3130	0.0429360009729862\\
3756	0.0428640022873878\\
5634	0.0425760000944138\\
6573	0.04262800142169\\
7512	0.0424360018223524\\
11581	0.0418200008571148\\
12207	0.0418080016970634\\
13459	0.0416560005396605\\
16276	0.0409920029342175\\
20658	0.0403120014816523\\
21284	0.040004001930356\\
22536	0.039800001308322\\
23475	0.039724001660943\\
24414	0.039596002548933\\
25353	0.0392480008304119\\
26918	0.0390840023756027\\
29422	0.0387000013142824\\
31300	0.0383800026029348\\
31613	0.038160003721714\\
33491	0.0378640033304691\\
35056	0.0376680009067059\\
45385	0.0363480020314455\\
49454	0.0356080010533333\\
51019	0.0354760009795427\\
53836	0.0353120025247335\\
54462	0.0353120025247335\\
56027	0.0352320019155741\\
56653	0.0351160019636154\\
57279	0.0350040011107922\\
61661	0.03490000218153\\
62287	0.0348120015114546\\
65730	0.034680001437664\\
66669	0.0344160012900829\\
67921	0.0343120023608208\\
68860	0.034196000546217\\
73555	0.0340720005333424\\
75120	0.0338800027966499\\
78563	0.033788001164794\\
79502	0.0337359998375177\\
80128	0.0337359998375177\\
82632	0.0336080007255077\\
83884	0.0333760026842356\\
84823	0.0333480015397072\\
85136	0.0334360003471375\\
86075	0.0332239996641874\\
87327	0.0331440009176731\\
92961	0.0330440010875463\\
93274	0.0329440012574196\\
93900	0.0331440009176731\\
};
\addplot [color=mycolor3, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
313	0.0473911785811651\\
3756	0.046444624371361\\
7512	0.045724353112746\\
11581	0.0449274052225519\\
15024	0.043855106618139\\
20032	0.042606629038346\\
25666	0.0418736736173742\\
30987	0.0410982704197522\\
50080	0.0380353443615604\\
55088	0.0376783295505447\\
61661	0.0375053146999562\\
69486	0.0374994639569195\\
93900	0.0375022364460165\\
};
\end{axis}
\end{tikzpicture}%
